Faster Exact Search using Document Clustering

We show how full-text search based on inverted indices can be accelerated by clustering the documents without losing results (SeCluD -- SEarch with CLUstered Documents). We develop a fast multilevel clustering algorithm that explicitly uses query cost for conjunctive queries as an objective function. Depending on the inputs we get up to four times faster than non-clustered search. The resulting clusters are also useful for data compression and for distributing the work over many machines.

==> compression.tex <==
% Created by tikzDevice version 0.6.2 on 2013-07-25 18:22:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (397.48,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (  0.00,  0.00) rectangle (397.48,216.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] ( 51.31,189.95) rectangle (183.72,202.58);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] ( 51.31,189.95) rectangle (183.72,202.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (117.51,192.96) {Complete Index};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (186.73,189.95) rectangle (319.13,202.58);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (186.73,189.95) rectangle (319.13,202.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (252.93,192.96) {$l > \num{e6}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] ( 51.31, 33.97) rectangle (183.72,189.95);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] ( 51.31, 33.97) rectangle (183.72,189.95);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 51.31, 59.09) --
	(183.72, 59.09);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 51.31, 95.13) --
	(183.72, 95.13);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 51.31,131.18) --
	(183.72,131.18);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 51.31,167.23) --
	(183.72,167.23);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 51.31, 41.06) --
	(183.72, 41.06);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 51.31, 77.11) --
	(183.72, 77.11);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 51.31,113.16) --
	(183.72,113.16);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 51.31,149.20) --
	(183.72,149.20);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 51.31,185.25) --
	(183.72,185.25);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (117.51, 33.97) --
	(117.51,189.95);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 76.14, 33.97) --
	( 76.14,189.95);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (158.89, 33.97) --
	(158.89,189.95);
\definecolor[named]{fillColor}{rgb}{0.38,0.61,1.00}

\draw[fill=fillColor,draw opacity=0.00,] ( 82.34, 41.06) rectangle ( 94.76,172.06);
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\draw[fill=fillColor,draw opacity=0.00,] ( 57.52, 41.06) rectangle ( 69.93,112.94);
\definecolor[named]{fillColor}{rgb}{0.00,0.73,0.22}

\draw[fill=fillColor,draw opacity=0.00,] ( 69.93, 41.06) rectangle ( 82.34,116.58);
\definecolor[named]{fillColor}{rgb}{0.38,0.61,1.00}

\draw[fill=fillColor,draw opacity=0.00,] (123.72, 41.06) rectangle (136.13,182.86);
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\draw[fill=fillColor,draw opacity=0.00,] ( 98.89, 41.06) rectangle (111.31,116.68);
\definecolor[named]{fillColor}{rgb}{0.00,0.73,0.22}

\draw[fill=fillColor,draw opacity=0.00,] (111.31, 41.06) rectangle (123.72,120.92);
\definecolor[named]{fillColor}{rgb}{0.38,0.61,1.00}

\draw[fill=fillColor,draw opacity=0.00,] (165.10, 41.06) rectangle (177.51,148.63);
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\draw[fill=fillColor,draw opacity=0.00,] (140.27, 41.06) rectangle (152.68,147.72);
\definecolor[named]{fillColor}{rgb}{0.00,0.73,0.22}

\draw[fill=fillColor,draw opacity=0.00,] (152.68, 41.06) rectangle (165.10,147.73);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill opacity=0.00,] ( 51.31, 33.97) rectangle (183.72,189.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (186.73, 33.97) rectangle (319.13,189.95);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] (186.73, 33.97) rectangle (319.13,189.95);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (186.73, 59.09) --
	(319.13, 59.09);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (186.73, 95.13) --
	(319.13, 95.13);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (186.73,131.18) --
	(319.13,131.18);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (186.73,167.23) --
	(319.13,167.23);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (186.73, 41.06) --
	(319.13, 41.06);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (186.73, 77.11) --
	(319.13, 77.11);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (186.73,113.16) --
	(319.13,113.16);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (186.73,149.20) --
	(319.13,149.20);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (186.73,185.25) --
	(319.13,185.25);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (252.93, 33.97) --
	(252.93,189.95);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (211.55, 33.97) --
	(211.55,189.95);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (294.31, 33.97) --
	(294.31,189.95);
\definecolor[named]{fillColor}{rgb}{0.38,0.61,1.00}

\draw[fill=fillColor,draw opacity=0.00,] (217.76, 41.06) rectangle (230.17,126.37);
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\draw[fill=fillColor,draw opacity=0.00,] (192.93, 41.06) rectangle (205.35, 81.69);
\definecolor[named]{fillColor}{rgb}{0.00,0.73,0.22}

\draw[fill=fillColor,draw opacity=0.00,] (205.35, 41.06) rectangle (217.76, 83.77);
\definecolor[named]{fillColor}{rgb}{0.38,0.61,1.00}

\draw[fill=fillColor,draw opacity=0.00,] (259.14, 41.06) rectangle (271.55,122.10);
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\draw[fill=fillColor,draw opacity=0.00,] (234.31, 41.06) rectangle (246.72, 79.46);
\definecolor[named]{fillColor}{rgb}{0.00,0.73,0.22}

\draw[fill=fillColor,draw opacity=0.00,] (246.72, 41.06) rectangle (259.14, 81.42);
\definecolor[named]{fillColor}{rgb}{0.38,0.61,1.00}

\draw[fill=fillColor,draw opacity=0.00,] (300.51, 41.06) rectangle (312.93,110.35);
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\draw[fill=fillColor,draw opacity=0.00,] (275.69, 41.06) rectangle (288.10,109.66);
\definecolor[named]{fillColor}{rgb}{0.00,0.73,0.22}

\draw[fill=fillColor,draw opacity=0.00,] (288.10, 41.06) rectangle (300.51,109.69);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill opacity=0.00,] (186.73, 33.97) rectangle (319.13,189.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.20, 37.76) {0.0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.20, 73.80) {2.5};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.20,109.85) {5.0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.20,145.90) {7.5};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.20,181.95) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 47.04, 41.06) --
	( 51.31, 41.06);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 47.04, 77.11) --
	( 51.31, 77.11);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 47.04,113.16) --
	( 51.31,113.16);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 47.04,149.20) --
	( 51.31,149.20);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 47.04,185.25) --
	( 51.31,185.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (117.51, 29.71) --
	(117.51, 33.97);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 76.14, 29.71) --
	( 76.14, 33.97);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (158.89, 29.71) --
	(158.89, 33.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (117.51, 20.25) {Elias-$\gamma$};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 76.14, 20.25) {Elias-$\delta$};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (158.89, 20.25) {Golomb};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (252.93, 29.71) --
	(252.93, 33.97);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (211.55, 29.71) --
	(211.55, 33.97);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (294.31, 29.71) --
	(294.31, 33.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (252.93, 20.25) {Elias-$\gamma$};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (211.55, 20.25) {Elias-$\delta$};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (294.31, 20.25) {Golomb};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 20.17,111.96) {bits per element};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] (328.00, 84.21) rectangle (374.39,139.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (332.27,117.38) rectangle (346.72,131.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\draw[fill=fillColor,draw opacity=0.00,] (332.27,117.38) rectangle (346.72,131.84);

\draw[fill opacity=0.00,draw opacity=0.00,] (332.27,117.38) --
	(346.72,131.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (332.27,102.93) rectangle (346.72,117.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{fillColor}{rgb}{0.00,0.73,0.22}

\draw[fill=fillColor,draw opacity=0.00,] (332.27,102.93) rectangle (346.72,117.38);

\draw[fill opacity=0.00,draw opacity=0.00,] (332.27,102.93) --
	(346.72,117.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (332.27, 88.47) rectangle (346.72,102.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{fillColor}{rgb}{0.38,0.61,1.00}

\draw[fill=fillColor,draw opacity=0.00,] (332.27, 88.47) rectangle (346.72,102.93);

\draw[fill opacity=0.00,draw opacity=0.00,] (332.27, 88.47) --
	(346.72,102.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (348.53,121.30) {FM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (348.53,106.85) {TD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (348.53, 92.39) {None};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\end{tikzpicture}


==> doclimits.tex <==
% Created by tikzDevice version 0.6.2 on 2013-07-01 12:05:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (397.48,267.40);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (  0.00,  0.00) rectangle (397.48,267.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] ( 46.51, 40.86) rectangle (328.38,253.17);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] ( 46.51, 40.86) rectangle (328.38,253.17);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 46.51, 68.04) --
	(328.38, 68.04);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 46.51,122.60) --
	(328.38,122.60);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 46.51,177.17) --
	(328.38,177.17);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 46.51,231.74) --
	(328.38,231.74);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 91.36, 40.86) --
	( 91.36,253.17);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (155.42, 40.86) --
	(155.42,253.17);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (219.48, 40.86) --
	(219.48,253.17);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (283.54, 40.86) --
	(283.54,253.17);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 46.51, 95.32) --
	(328.38, 95.32);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 46.51,149.89) --
	(328.38,149.89);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 46.51,204.45) --
	(328.38,204.45);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 59.33, 40.86) --
	( 59.33,253.17);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (123.39, 40.86) --
	(123.39,253.17);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (187.45, 40.86) --
	(187.45,253.17);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (251.51, 40.86) --
	(251.51,253.17);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (315.57, 40.86) --
	(315.57,253.17);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line width= 0.6pt,line join=round,] ( 59.33,228.53) --
	(123.39,235.93) --
	(187.45,238.03) --
	(251.51,240.84) --
	(315.57,243.52);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}
\definecolor[named]{fillColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,] ( 59.33,202.10) --
	(123.39,210.33) --
	(187.45,214.46) --
	(251.51,219.52) --
	(315.57,222.25);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}
\definecolor[named]{fillColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,] ( 59.33, 50.51) --
	(123.39, 89.23) --
	(187.45,108.79) --
	(251.51,118.65) --
	(315.57,124.59);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 59.33,228.53) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (123.39,235.93) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (187.45,238.03) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (251.51,240.84) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (315.57,243.52) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 59.33,205.42) --
	( 62.20,200.44) --
	( 56.45,200.44) --
	( 59.33,205.42);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (123.39,213.65) --
	(126.26,208.67) --
	(120.51,208.67) --
	(123.39,213.65);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (187.45,217.78) --
	(190.32,212.80) --
	(184.57,212.80) --
	(187.45,217.78);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (251.51,222.84) --
	(254.38,217.86) --
	(248.64,217.86) --
	(251.51,222.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (315.57,225.57) --
	(318.44,220.59) --
	(312.70,220.59) --
	(315.57,225.57);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.19, 48.38) rectangle ( 61.46, 52.65);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (121.25, 87.10) rectangle (125.52, 91.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (185.31,106.65) rectangle (189.58,110.92);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (249.38,116.52) rectangle (253.64,120.79);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (313.44,122.46) rectangle (317.70,126.73);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill=fillColor,] ( 46.51, 13.47) -- (328.38, 13.47);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill opacity=0.00,] ( 46.51, 40.86) rectangle (328.38,253.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 39.40, 92.02) {1.3};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 39.40,146.58) {1.5};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 39.40,201.15) {1.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 42.25, 95.32) --
	( 46.51, 95.32);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 42.25,149.89) --
	( 46.51,149.89);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 42.25,204.45) --
	( 46.51,204.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 59.33, 36.59) --
	( 59.33, 40.86);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (123.39, 36.59) --
	(123.39, 40.86);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (187.45, 36.59) --
	(187.45, 40.86);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (251.51, 36.59) --
	(251.51, 40.86);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (315.57, 36.59) --
	(315.57, 40.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 59.33, 27.14) {\num{5e6}};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (123.39, 27.14) {\num{10e6}};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (187.45, 27.14) {\num{15e6}};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (251.51, 27.14) {\num{20e6}};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (315.57, 27.14) {\num{25e6}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (187.45, 13.02) {$|D|$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 20.17,147.02) {Speedup};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] (337.25,119.26) rectangle (374.39,174.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (341.52,152.44) rectangle (355.97,166.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (342.96,159.66) -- (354.53,159.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (348.75,159.66) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (341.52,137.98) rectangle (355.97,152.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,fill opacity=0.00,] (342.96,145.21) -- (354.53,145.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (348.75,148.53) --
	(351.62,143.55) --
	(345.87,143.55) --
	(348.75,148.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (341.52,123.53) rectangle (355.97,137.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,fill opacity=0.00,] (342.96,130.76) -- (354.53,130.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (346.61,128.62) rectangle (350.88,132.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (357.78,156.36) {$S_T$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (357.78,141.90) {$S_R$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (357.78,127.45) {$S_C$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\end{tikzpicture}


==> gov2s_sizes.tex <==
% Created by tikzDevice version 0.6.2 on 2013-07-03 12:17:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] ( 44.33,236.70) rectangle (330.56,249.33);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] ( 44.33,236.70) rectangle (330.56,249.33);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (187.45,239.71) {GOV2s};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] ( 44.33, 30.25) rectangle (330.56,236.70);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] ( 44.33, 30.25) rectangle (330.56,236.70);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 44.33, 62.84) --
	(330.56, 62.84);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 44.33,112.47) --
	(330.56,112.47);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 44.33,162.10) --
	(330.56,162.10);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 44.33,211.73) --
	(330.56,211.73);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (107.34, 30.25) --
	(107.34,236.70);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (209.39, 30.25) --
	(209.39,236.70);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (311.43, 30.25) --
	(311.43,236.70);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 44.33, 38.03) --
	(330.56, 38.03);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 44.33, 87.66) --
	(330.56, 87.66);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 44.33,137.29) --
	(330.56,137.29);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 44.33,186.92) --
	(330.56,186.92);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 44.33,236.54) --
	(330.56,236.54);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 56.32, 30.25) --
	( 56.32,236.70);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (158.37, 30.25) --
	(158.37,236.70);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (260.41, 30.25) --
	(260.41,236.70);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line width= 0.6pt,line join=round,] ( 57.34, 81.92) --
	( 58.36, 95.94) --
	( 60.40,110.75) --
	( 64.49,127.30) --
	( 72.65,151.09) --
	( 88.98,166.82) --
	(121.63,189.28) --
	(186.94,207.27) --
	(317.55,227.31);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}
\definecolor[named]{fillColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,] ( 57.34, 46.93) --
	( 58.36, 51.31) --
	( 60.40, 56.17) --
	( 64.49, 61.22) --
	( 72.65, 68.35) --
	( 88.98, 72.70) --
	(121.63, 80.55) --
	(186.94, 85.92) --
	(317.55, 92.05);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}
\definecolor[named]{fillColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,] ( 57.34, 39.63) --
	( 58.36, 45.29) --
	( 60.40, 51.06) --
	( 64.49, 56.78) --
	( 72.65, 63.83) --
	( 88.98, 65.61) --
	(121.63, 67.70) --
	(186.94, 63.98) --
	(317.55, 59.40);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.34, 81.92) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 58.36, 95.94) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 60.40,110.75) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 64.49,127.30) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.65,151.09) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 88.98,166.82) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (121.63,189.28) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (186.94,207.27) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (317.55,227.31) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.34, 50.25) --
	( 60.22, 45.27) --
	( 54.47, 45.27) --
	( 57.34, 50.25);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 58.36, 54.62) --
	( 61.24, 49.65) --
	( 55.49, 49.65) --
	( 58.36, 54.62);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 60.40, 59.49) --
	( 63.28, 54.51) --
	( 57.53, 54.51) --
	( 60.40, 59.49);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 64.49, 64.54) --
	( 67.36, 59.56) --
	( 61.61, 59.56) --
	( 64.49, 64.54);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.65, 71.67) --
	( 75.52, 66.69) --
	( 69.77, 66.69) --
	( 72.65, 71.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 88.98, 76.02) --
	( 91.85, 71.04) --
	( 86.10, 71.04) --
	( 88.98, 76.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (121.63, 83.87) --
	(124.50, 78.89) --
	(118.76, 78.89) --
	(121.63, 83.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (186.94, 89.24) --
	(189.81, 84.26) --
	(184.06, 84.26) --
	(186.94, 89.24);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (317.55, 95.36) --
	(320.43, 90.39) --
	(314.68, 90.39) --
	(317.55, 95.36);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.21, 37.50) rectangle ( 59.48, 41.77);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 56.23, 43.16) rectangle ( 60.50, 47.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 58.27, 48.93) rectangle ( 62.54, 53.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 62.35, 54.64) rectangle ( 66.62, 58.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 70.51, 61.70) rectangle ( 74.78, 65.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.84, 63.48) rectangle ( 91.11, 67.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (119.50, 65.56) rectangle (123.76, 69.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.80, 61.84) rectangle (189.07, 66.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (315.42, 57.26) rectangle (319.69, 61.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill=fillColor,] ( 44.33, 38.03) -- (330.56, 38.03);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill opacity=0.00,] ( 44.33, 30.25) rectangle (330.56,236.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.22, 34.72) {1.0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.22, 84.35) {1.5};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.22,133.98) {2.0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.22,183.61) {2.5};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.22,233.24) {3.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 40.06, 38.03) --
	( 44.33, 38.03);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 40.06, 87.66) --
	( 44.33, 87.66);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 40.06,137.29) --
	( 44.33,137.29);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 40.06,186.92) --
	( 44.33,186.92);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 40.06,236.54) --
	( 44.33,236.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 56.32, 25.98) --
	( 56.32, 30.25);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (158.37, 25.98) --
	(158.37, 30.25);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (260.41, 25.98) --
	(260.41, 30.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 56.32, 16.52) {0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (158.37, 16.52) {1000};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (260.41, 16.52) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (187.45,  2.41) {$k$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 17.98,133.47) {Speedup};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] (339.43,105.72) rectangle (376.57,161.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (343.70,138.89) rectangle (358.15,153.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (345.15,146.12) -- (356.71,146.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (350.93,146.12) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (343.70,124.44) rectangle (358.15,138.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,fill opacity=0.00,] (345.15,131.67) -- (356.71,131.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (350.93,134.98) --
	(353.80,130.01) --
	(348.05,130.01) --
	(350.93,134.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (343.70,109.98) rectangle (358.15,124.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,fill opacity=0.00,] (345.15,117.21) -- (356.71,117.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (348.79,115.08) rectangle (353.06,119.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.96,142.81) {$S_T$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.96,128.36) {$S_R$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.96,113.91) {$S_C$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\end{tikzpicture}


==> log.tex <==
% Created by tikzDevice version 0.6.2 on 2013-07-26 14:23:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (397.48,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (  0.00,  0.00) rectangle (397.48,216.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] ( 39.05, 33.97) rectangle (328.79,202.58);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] ( 39.05, 33.97) rectangle (328.79,202.58);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 39.05, 67.07) --
	(328.79, 67.07);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 39.05,117.94) --
	(328.79,117.94);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 39.05,168.80) --
	(328.79,168.80);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 39.05, 41.64) --
	(328.79, 41.64);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 39.05, 92.50) --
	(328.79, 92.50);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 39.05,143.37) --
	(328.79,143.37);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 39.05,194.23) --
	(328.79,194.23);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 80.44, 33.97) --
	( 80.44,202.58);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (149.43, 33.97) --
	(149.43,202.58);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (218.41, 33.97) --
	(218.41,202.58);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (287.40, 33.97) --
	(287.40,202.58);
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\draw[fill=fillColor,draw opacity=0.00,] ( 49.40, 41.64) rectangle ( 80.44, 89.59);
\definecolor[named]{fillColor}{rgb}{0.00,0.75,0.77}

\draw[fill=fillColor,draw opacity=0.00,] ( 80.44, 41.64) rectangle (111.48, 94.20);
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\draw[fill=fillColor,draw opacity=0.00,] (118.38, 41.64) rectangle (149.43, 86.62);
\definecolor[named]{fillColor}{rgb}{0.00,0.75,0.77}

\draw[fill=fillColor,draw opacity=0.00,] (149.43, 41.64) rectangle (180.47, 90.47);
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\draw[fill=fillColor,draw opacity=0.00,] (187.37, 41.64) rectangle (218.41, 75.07);
\definecolor[named]{fillColor}{rgb}{0.00,0.75,0.77}

\draw[fill=fillColor,draw opacity=0.00,] (218.41, 41.64) rectangle (249.46, 75.84);
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\draw[fill=fillColor,draw opacity=0.00,] (256.36, 41.64) rectangle (287.40,119.58);
\definecolor[named]{fillColor}{rgb}{0.00,0.75,0.77}

\draw[fill=fillColor,draw opacity=0.00,] (287.40, 41.64) rectangle (318.44,194.92);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill=fillColor,] ( 39.05, 67.07) -- (328.79, 67.07);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill opacity=0.00,] ( 39.05, 33.97) rectangle (328.79,202.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.93, 38.33) {0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.93, 89.20) {2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.93,140.06) {4};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.93,190.93) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 34.78, 41.64) --
	( 39.05, 41.64);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 34.78, 92.50) --
	( 39.05, 92.50);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 34.78,143.37) --
	( 39.05,143.37);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 34.78,194.23) --
	( 39.05,194.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 80.44, 29.71) --
	( 80.44, 33.97);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (149.43, 29.71) --
	(149.43, 33.97);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (218.41, 29.71) --
	(218.41, 33.97);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (287.40, 29.71) --
	(287.40, 33.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 80.44, 20.25) {GOV2};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (149.43, 20.25) {GOV2-TD};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (218.41, 20.25) {Wiki};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (287.40, 20.25) {Pagenstecher};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 20.17,118.28) {Speedup};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] (337.66, 97.75) rectangle (374.39,138.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (341.93,116.47) rectangle (356.38,130.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\draw[fill=fillColor,draw opacity=0.00,] (341.93,116.47) rectangle (356.38,130.93);

\draw[fill opacity=0.00,draw opacity=0.00,] (341.93,116.47) --
	(356.38,130.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (341.93,102.02) rectangle (356.38,116.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{fillColor}{rgb}{0.00,0.75,0.77}

\draw[fill=fillColor,draw opacity=0.00,] (341.93,102.02) rectangle (356.38,116.47);

\draw[fill opacity=0.00,draw opacity=0.00,] (341.93,102.02) --
	(356.38,116.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (358.19,120.39) {$S_T$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (358.19,105.94) {$S_L$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.05,0.22}
\end{scope}
\end{tikzpicture}


==> numterms.tex <==
% Created by tikzDevice version 0.6.2 on 2013-07-01 12:05:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (397.48,267.40);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (  0.00,  0.00) rectangle (397.48,267.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] ( 51.31, 40.86) rectangle (328.38,253.17);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] ( 51.31, 40.86) rectangle (328.38,253.17);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 51.31, 61.97) --
	(328.38, 61.97);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 51.31,110.09) --
	(328.38,110.09);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 51.31,158.21) --
	(328.38,158.21);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 51.31,206.33) --
	(328.38,206.33);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 90.71, 40.86) --
	( 90.71,253.17);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (144.31, 40.86) --
	(144.31,253.17);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (197.92, 40.86) --
	(197.92,253.17);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (251.52, 40.86) --
	(251.52,253.17);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (305.12, 40.86) --
	(305.12,253.17);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 51.31, 86.03) --
	(328.38, 86.03);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 51.31,134.15) --
	(328.38,134.15);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 51.31,182.27) --
	(328.38,182.27);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 51.31,230.39) --
	(328.38,230.39);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 63.91, 40.86) --
	( 63.91,253.17);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (117.51, 40.86) --
	(117.51,253.17);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (171.11, 40.86) --
	(171.11,253.17);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (224.72, 40.86) --
	(224.72,253.17);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (278.32, 40.86) --
	(278.32,253.17);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line width= 0.6pt,line join=round,] ( 63.91,115.66) --
	(101.37,189.68) --
	(117.51,204.10) --
	(154.98,228.78) --
	(171.11,234.22) --
	(208.58,241.80) --
	(224.72,242.93) --
	(262.18,242.74) --
	(278.32,242.20) --
	(315.79,243.52);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}
\definecolor[named]{fillColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,] ( 63.91,112.11) --
	(101.37,189.07) --
	(117.51,201.15) --
	(154.98,220.42) --
	(171.11,225.71) --
	(208.58,233.38) --
	(224.72,233.66) --
	(262.18,234.89) --
	(278.32,233.87) --
	(315.79,235.21);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}
\definecolor[named]{fillColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,] ( 63.91, 50.51) --
	(101.37,107.80) --
	(117.51,120.52) --
	(154.98,147.96) --
	(171.11,154.58) --
	(208.58,166.06) --
	(224.72,165.65) --
	(262.18,165.92) --
	(278.32,165.87) --
	(315.79,167.38);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (315.79,243.52) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (278.32,242.20) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (262.18,242.74) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.72,242.93) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (208.58,241.80) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (171.11,234.22) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (154.98,228.78) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (117.51,204.10) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.37,189.68) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.91,115.66) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (315.79,238.53) --
	(318.66,233.55) --
	(312.91,233.55) --
	(315.79,238.53);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (278.32,237.19) --
	(281.20,232.22) --
	(275.45,232.22) --
	(278.32,237.19);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (262.18,238.20) --
	(265.06,233.23) --
	(259.31,233.23) --
	(262.18,238.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.72,236.97) --
	(227.59,232.00) --
	(221.84,232.00) --
	(224.72,236.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (208.58,236.70) --
	(211.46,231.72) --
	(205.71,231.72) --
	(208.58,236.70);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (171.11,229.03) --
	(173.99,224.05) --
	(168.24,224.05) --
	(171.11,229.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (154.98,223.74) --
	(157.85,218.77) --
	(152.10,218.77) --
	(154.98,223.74);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (117.51,204.47) --
	(120.38,199.49) --
	(114.64,199.49) --
	(117.51,204.47);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.37,192.39) --
	(104.25,187.41) --
	( 98.50,187.41) --
	(101.37,192.39);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.91,115.43) --
	( 66.78,110.45) --
	( 61.03,110.45) --
	( 63.91,115.43);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (313.65,165.24) rectangle (317.92,169.51);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (276.19,163.74) rectangle (280.46,168.01);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (260.05,163.79) rectangle (264.32,168.05);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (222.58,163.52) rectangle (226.85,167.78);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (206.45,163.92) rectangle (210.72,168.19);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (168.98,152.45) rectangle (173.25,156.72);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (152.84,145.82) rectangle (157.11,150.09);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (115.38,118.39) rectangle (119.64,122.65);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 99.24,105.67) rectangle (103.51,109.94);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 61.77, 48.38) rectangle ( 66.04, 52.65);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill=fillColor,] ( 51.31, 86.03) -- (328.38, 86.03);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill opacity=0.00,] ( 51.31, 40.86) rectangle (328.38,253.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.20, 82.72) {1.00};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.20,130.84) {1.25};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.20,178.96) {1.50};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.20,227.09) {1.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 47.04, 86.03) --
	( 51.31, 86.03);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 47.04,134.15) --
	( 51.31,134.15);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 47.04,182.27) --
	( 51.31,182.27);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 47.04,230.39) --
	( 51.31,230.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 63.91, 36.59) --
	( 63.91, 40.86);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (117.51, 36.59) --
	(117.51, 40.86);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (171.11, 36.59) --
	(171.11, 40.86);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (224.72, 36.59) --
	(224.72, 40.86);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (278.32, 36.59) --
	(278.32, 40.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 63.91, 27.14) {\num{e1}};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (117.51, 27.14) {\num{e2}};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (171.11, 27.14) {\num{e3}};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (224.72, 27.14) {\num{e4}};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (278.32, 27.14) {\num{e5}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.85, 13.02) {$TC$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 20.17,147.02) {Speedup};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] (337.25,119.26) rectangle (374.39,174.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (341.52,152.44) rectangle (355.97,166.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (342.96,159.66) -- (354.53,159.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (348.75,159.66) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (341.52,137.98) rectangle (355.97,152.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,fill opacity=0.00,] (342.96,145.21) -- (354.53,145.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (348.75,148.53) --
	(351.62,143.55) --
	(345.87,143.55) --
	(348.75,148.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (341.52,123.53) rectangle (355.97,137.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,fill opacity=0.00,] (342.96,130.76) -- (354.53,130.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (346.61,128.62) rectangle (350.88,132.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (357.78,156.36) {$S_T$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (357.78,141.90) {$S_R$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (357.78,127.45) {$S_C$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\end{tikzpicture}


==> querystats.tex <==
% Created by tikzDevice version 0.6.2 on 2013-07-01 12:05:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (411.94,169.83);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (  0.00,  0.00) rectangle (411.94,169.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] ( 54.16, 40.86) rectangle (166.67,142.97);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] ( 54.16, 40.86) rectangle (166.67,142.97);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 54.16,125.07) --
	(166.67,125.07);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 54.16, 98.55) --
	(166.67, 98.55);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 54.16, 72.03) --
	(166.67, 72.03);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 76.32, 40.86) --
	( 76.32,142.97);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (110.41, 40.86) --
	(110.41,142.97);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (144.51, 40.86) --
	(144.51,142.97);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 54.16,138.33) --
	(166.67,138.33);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 54.16,111.81) --
	(166.67,111.81);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 54.16, 85.29) --
	(166.67, 85.29);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 54.16, 58.76) --
	(166.67, 58.76);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 59.27, 40.86) --
	( 59.27,142.97);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 93.36, 40.86) --
	( 93.36,142.97);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (127.46, 40.86) --
	(127.46,142.97);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (161.55, 40.86) --
	(161.55,142.97);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 56.25,132.66) -- ( 62.29,132.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 59.27,129.64) -- ( 59.27,135.68);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 61.38,126.69) -- ( 67.42,126.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 64.40,123.67) -- ( 64.40,129.71);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 64.39,125.74) -- ( 70.42,125.74);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 67.40,122.72) -- ( 67.40,128.76);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 66.52,124.97) -- ( 72.55,124.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 69.53,121.95) -- ( 69.53,127.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.17,123.98) -- ( 74.20,123.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.19,120.96) -- ( 71.19,126.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 69.52,123.89) -- ( 75.55,123.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.54,120.88) -- ( 72.54,126.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 70.66,121.71) -- ( 76.69,121.71);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 73.68,118.70) -- ( 73.68,124.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.65,121.39) -- ( 77.68,121.39);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 74.67,118.38) -- ( 74.67,124.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.52,120.99) -- ( 78.56,120.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 75.54,117.98) -- ( 75.54,124.01);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 74.01,120.43) -- ( 80.04,120.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 77.02,117.41) -- ( 77.02,123.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 75.24,118.14) -- ( 81.28,118.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 78.26,115.12) -- ( 78.26,121.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 75.79,117.81) -- ( 81.83,117.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 78.81,114.79) -- ( 78.81,120.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 77.23,117.09) -- ( 83.26,117.09);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 80.25,114.07) -- ( 80.25,120.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 78.05,116.45) -- ( 84.09,116.45);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 81.07,113.43) -- ( 81.07,119.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 79.14,115.64) -- ( 85.17,115.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 82.15,112.63) -- ( 82.15,118.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 80.08,114.99) -- ( 86.12,114.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 83.10,111.97) -- ( 83.10,118.01);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 81.18,114.72) -- ( 87.22,114.72);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.20,111.70) -- ( 84.20,117.74);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 82.14,114.09) -- ( 88.17,114.09);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 85.16,111.07) -- ( 85.16,117.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 83.18,113.62) -- ( 89.22,113.62);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.20,110.61) -- ( 86.20,116.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.27,113.00) -- ( 90.30,113.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 87.29,109.98) -- ( 87.29,116.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 85.22,112.84) -- ( 91.25,112.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 88.23,109.82) -- ( 88.23,115.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.19,112.26) -- ( 92.22,112.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 89.20,109.25) -- ( 89.20,115.28);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 87.27,111.89) -- ( 93.31,111.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 90.29,108.88) -- ( 90.29,114.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 88.22,111.16) -- ( 94.25,111.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 91.23,108.14) -- ( 91.23,114.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 89.23,110.73) -- ( 95.27,110.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 92.25,107.71) -- ( 92.25,113.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 90.27,110.29) -- ( 96.31,110.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 93.29,107.27) -- ( 93.29,113.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 91.25,110.03) -- ( 97.29,110.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.27,107.01) -- ( 94.27,113.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 92.29,109.60) -- ( 98.32,109.60);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 95.31,106.59) -- ( 95.31,112.62);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 93.30,108.92) -- ( 99.33,108.92);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 96.32,105.90) -- ( 96.32,111.94);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.28,108.55) -- (100.31,108.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 97.29,105.53) -- ( 97.29,111.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 95.29,108.08) -- (101.33,108.08);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 98.31,105.07) -- ( 98.31,111.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 96.32,107.41) -- (102.35,107.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 99.34,104.39) -- ( 99.34,110.42);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 97.31,106.86) -- (103.34,106.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.32,103.85) -- (100.32,109.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 98.31,106.31) -- (104.34,106.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.32,103.29) -- (101.32,109.33);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 99.32,105.77) -- (105.36,105.77);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.34,102.75) -- (102.34,108.78);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.31,105.16) -- (106.34,105.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.33,102.14) -- (103.33,108.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.32,104.56) -- (107.35,104.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.33,101.54) -- (104.33,107.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.32,104.00) -- (108.36,104.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (105.34,100.99) -- (105.34,107.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.32,103.36) -- (109.36,103.36);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (106.34,100.34) -- (106.34,106.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.33,102.67) -- (110.36,102.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (107.35, 99.66) -- (107.35,105.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (105.32,101.96) -- (111.36,101.96);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (108.34, 98.95) -- (108.34,104.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (106.33,101.35) -- (112.36,101.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (109.35, 98.33) -- (109.35,104.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (107.33,100.75) -- (113.37,100.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.35, 97.73) -- (110.35,103.77);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (108.33,100.07) -- (114.37,100.07);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (111.35, 97.05) -- (111.35,103.08);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (109.34, 99.33) -- (115.37, 99.33);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (112.35, 96.32) -- (112.35,102.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.34, 98.57) -- (116.37, 98.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (113.35, 95.55) -- (113.35,101.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (111.34, 97.69) -- (117.38, 97.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (114.36, 94.67) -- (114.36,100.71);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (112.34, 96.90) -- (118.38, 96.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (115.36, 93.88) -- (115.36, 99.92);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (113.34, 96.13) -- (119.38, 96.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (116.36, 93.12) -- (116.36, 99.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (114.34, 95.39) -- (120.38, 95.39);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (117.36, 92.37) -- (117.36, 98.40);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (115.35, 94.60) -- (121.38, 94.60);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (118.37, 91.59) -- (118.37, 97.62);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (116.35, 93.67) -- (122.38, 93.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (119.37, 90.65) -- (119.37, 96.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (117.35, 92.89) -- (123.39, 92.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (120.37, 89.87) -- (120.37, 95.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (118.35, 91.98) -- (124.39, 91.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (121.37, 88.97) -- (121.37, 95.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (119.35, 91.08) -- (125.39, 91.08);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (122.37, 88.06) -- (122.37, 94.09);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (120.36, 90.11) -- (126.39, 90.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (123.37, 87.09) -- (123.37, 93.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (121.36, 89.08) -- (127.39, 89.08);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (124.38, 86.06) -- (124.38, 92.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (122.36, 87.99) -- (128.40, 87.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (125.38, 84.97) -- (125.38, 91.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (123.36, 86.94) -- (129.40, 86.94);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (126.38, 83.92) -- (126.38, 89.96);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (124.36, 85.83) -- (130.40, 85.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (127.38, 82.81) -- (127.38, 88.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (125.36, 84.66) -- (131.40, 84.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (128.38, 81.64) -- (128.38, 87.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (126.37, 83.51) -- (132.40, 83.51);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (129.38, 80.49) -- (129.38, 86.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (127.37, 82.36) -- (133.40, 82.36);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (130.39, 79.35) -- (130.39, 85.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (128.37, 81.17) -- (134.41, 81.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (131.39, 78.15) -- (131.39, 84.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (129.37, 79.89) -- (135.41, 79.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (132.39, 76.87) -- (132.39, 82.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (130.37, 78.65) -- (136.41, 78.65);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (133.39, 75.63) -- (133.39, 81.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (131.37, 77.44) -- (137.41, 77.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (134.39, 74.42) -- (134.39, 80.45);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (132.38, 76.17) -- (138.41, 76.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (135.39, 73.15) -- (135.39, 79.19);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (133.38, 74.94) -- (139.41, 74.94);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (136.40, 71.92) -- (136.40, 77.96);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (134.38, 73.68) -- (140.42, 73.68);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (137.40, 70.67) -- (137.40, 76.70);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (135.38, 72.41) -- (141.42, 72.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (138.40, 69.39) -- (138.40, 75.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (136.38, 71.11) -- (142.42, 71.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (139.40, 68.09) -- (139.40, 74.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (137.38, 69.95) -- (143.42, 69.95);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (140.40, 66.93) -- (140.40, 72.96);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (138.39, 68.73) -- (144.42, 68.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (141.40, 65.72) -- (141.40, 71.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (139.39, 67.51) -- (145.42, 67.51);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.41, 64.49) -- (142.41, 70.53);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (140.39, 66.34) -- (146.42, 66.34);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (143.41, 63.32) -- (143.41, 69.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (141.39, 65.10) -- (147.43, 65.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (144.41, 62.08) -- (144.41, 68.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.39, 63.81) -- (148.43, 63.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (145.41, 60.80) -- (145.41, 66.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (143.39, 62.88) -- (149.43, 62.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (146.41, 59.86) -- (146.41, 65.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (144.40, 61.76) -- (150.43, 61.76);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (147.41, 58.74) -- (147.41, 64.78);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (145.40, 60.37) -- (151.43, 60.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (148.42, 57.35) -- (148.42, 63.39);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (146.40, 59.21) -- (152.43, 59.21);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (149.42, 56.20) -- (149.42, 62.23);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (147.40, 58.54) -- (153.44, 58.54);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (150.42, 55.52) -- (150.42, 61.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (148.40, 56.88) -- (154.44, 56.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (151.42, 53.86) -- (151.42, 59.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (149.40, 55.83) -- (155.44, 55.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (152.42, 52.81) -- (152.42, 58.85);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (150.41, 54.54) -- (156.44, 54.54);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.42, 51.53) -- (153.42, 57.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (151.41, 54.54) -- (157.44, 54.54);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (154.42, 51.53) -- (154.42, 57.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (152.41, 52.89) -- (158.44, 52.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.43, 49.87) -- (155.43, 55.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.41, 52.89) -- (159.45, 52.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (156.43, 49.87) -- (156.43, 55.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (154.41, 50.55) -- (160.45, 50.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.43, 47.53) -- (157.43, 53.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.41, 50.55) -- (161.45, 50.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (158.43, 47.53) -- (158.43, 53.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (156.42, 46.56) -- (162.45, 46.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (159.43, 43.54) -- (159.43, 49.58);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill opacity=0.00,] ( 54.16, 40.86) rectangle (166.67,142.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (169.68, 40.86) rectangle (282.19,142.97);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] (169.68, 40.86) rectangle (282.19,142.97);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (169.68,125.07) --
	(282.19,125.07);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (169.68, 98.55) --
	(282.19, 98.55);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (169.68, 72.03) --
	(282.19, 72.03);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (191.84, 40.86) --
	(191.84,142.97);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (225.93, 40.86) --
	(225.93,142.97);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (260.03, 40.86) --
	(260.03,142.97);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (169.68,138.33) --
	(282.19,138.33);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (169.68,111.81) --
	(282.19,111.81);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (169.68, 85.29) --
	(282.19, 85.29);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (169.68, 58.76) --
	(282.19, 58.76);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (174.79, 40.86) --
	(174.79,142.97);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (208.89, 40.86) --
	(208.89,142.97);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (242.98, 40.86) --
	(242.98,142.97);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (277.08, 40.86) --
	(277.08,142.97);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (171.77,131.03) -- (177.81,131.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (174.79,128.02) -- (174.79,134.05);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (176.91,123.56) -- (182.94,123.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.92,120.54) -- (179.92,126.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.91,122.80) -- (185.94,122.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (182.93,119.78) -- (182.93,125.82);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (182.04,122.45) -- (188.07,122.45);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (185.06,119.44) -- (185.06,125.47);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.69,121.28) -- (189.73,121.28);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (186.71,118.26) -- (186.71,124.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (185.04,121.01) -- (191.08,121.01);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (188.06,117.99) -- (188.06,124.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (186.18,120.81) -- (192.22,120.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.20,117.79) -- (189.20,123.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (187.17,120.56) -- (193.21,120.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (190.19,117.55) -- (190.19,123.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (188.04,120.47) -- (194.08,120.47);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (191.06,117.46) -- (191.06,123.49);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (188.82,119.92) -- (194.86,119.92);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (191.84,116.90) -- (191.84,122.94);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (190.17,119.47) -- (196.21,119.47);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.19,116.45) -- (193.19,122.49);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (190.76,118.73) -- (196.80,118.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.78,115.71) -- (193.78,121.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (191.82,117.54) -- (197.86,117.54);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.84,114.52) -- (194.84,120.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.17,117.22) -- (199.21,117.22);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.19,114.21) -- (196.19,120.24);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.95,116.79) -- (199.99,116.79);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.97,113.77) -- (196.97,119.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.99,116.12) -- (201.02,116.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.01,113.10) -- (198.01,119.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.18,115.33) -- (202.21,115.33);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.19,112.31) -- (199.19,118.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.96,114.70) -- (202.99,114.70);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.97,111.68) -- (199.97,117.71);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.10,114.36) -- (204.13,114.36);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.11,111.34) -- (201.11,117.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.09,114.03) -- (205.12,114.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.10,111.01) -- (202.10,117.05);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.96,113.20) -- (205.99,113.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.98,110.19) -- (202.98,116.22);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.03,112.69) -- (207.06,112.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.05,109.67) -- (204.05,115.71);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.96,112.25) -- (208.00,112.25);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.98,109.23) -- (204.98,115.27);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.01,111.90) -- (209.05,111.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (206.03,108.88) -- (206.03,114.92);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.93,111.57) -- (209.97,111.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (206.95,108.55) -- (206.95,114.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.92,110.82) -- (210.96,110.82);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (207.94,107.81) -- (207.94,113.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (205.94,110.28) -- (211.98,110.28);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (208.96,107.26) -- (208.96,113.30);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (206.90,109.84) -- (212.94,109.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (209.92,106.82) -- (209.92,112.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (207.87,109.33) -- (213.90,109.33);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (210.89,106.31) -- (210.89,112.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (208.87,108.76) -- (214.91,108.76);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (211.89,105.75) -- (211.89,111.78);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (209.84,108.30) -- (215.88,108.30);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (212.86,105.28) -- (212.86,111.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (210.81,107.69) -- (216.85,107.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (213.83,104.67) -- (213.83,110.71);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (211.77,107.15) -- (217.81,107.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.79,104.13) -- (214.79,110.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (212.77,106.53) -- (218.81,106.53);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (215.79,103.52) -- (215.79,109.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (213.75,105.94) -- (219.79,105.94);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (216.77,102.92) -- (216.77,108.96);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.73,105.47) -- (220.77,105.47);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (217.75,102.45) -- (217.75,108.49);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (215.69,104.83) -- (221.73,104.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (218.71,101.81) -- (218.71,107.85);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (216.69,104.14) -- (222.72,104.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (219.70,101.12) -- (219.70,107.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (217.65,103.49) -- (223.69,103.49);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (220.67,100.47) -- (220.67,106.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (218.64,102.83) -- (224.67,102.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (221.65, 99.81) -- (221.65,105.85);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (219.61,102.20) -- (225.65,102.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (222.63, 99.19) -- (222.63,105.22);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (220.59,101.52) -- (226.62,101.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (223.60, 98.51) -- (223.60,104.54);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (221.56,100.87) -- (227.60,100.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.58, 97.85) -- (224.58,103.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (222.54,100.09) -- (228.57,100.09);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (225.55, 97.07) -- (225.55,103.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (223.51, 99.46) -- (229.55, 99.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (226.53, 96.44) -- (226.53,102.48);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.49, 98.75) -- (230.53, 98.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (227.51, 95.73) -- (227.51,101.77);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (225.47, 97.96) -- (231.51, 97.96);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (228.49, 94.94) -- (228.49,100.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (226.45, 97.13) -- (232.48, 97.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (229.46, 94.11) -- (229.46,100.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (227.42, 96.40) -- (233.46, 96.40);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (230.44, 93.39) -- (230.44, 99.42);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (228.40, 95.62) -- (234.43, 95.62);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (231.42, 92.60) -- (231.42, 98.63);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (229.38, 94.86) -- (235.41, 94.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.39, 91.84) -- (232.39, 97.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (230.35, 94.07) -- (236.39, 94.07);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (233.37, 91.05) -- (233.37, 97.09);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (231.33, 93.29) -- (237.36, 93.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (234.35, 90.27) -- (234.35, 96.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.31, 92.44) -- (238.34, 92.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (235.32, 89.42) -- (235.32, 95.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (233.28, 91.65) -- (239.32, 91.65);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (236.30, 88.63) -- (236.30, 94.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (234.26, 90.79) -- (240.29, 90.79);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (237.28, 87.77) -- (237.28, 93.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (235.24, 89.98) -- (241.27, 89.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (238.25, 86.96) -- (238.25, 93.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (236.21, 89.12) -- (242.25, 89.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (239.23, 86.11) -- (239.23, 92.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (237.19, 88.24) -- (243.22, 88.24);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (240.21, 85.23) -- (240.21, 91.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (238.16, 87.38) -- (244.20, 87.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (241.18, 84.36) -- (241.18, 90.40);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (239.14, 86.46) -- (245.18, 86.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (242.16, 83.44) -- (242.16, 89.48);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (240.12, 85.61) -- (246.15, 85.61);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (243.13, 82.59) -- (243.13, 88.63);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (241.09, 84.68) -- (247.13, 84.68);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (244.11, 81.66) -- (244.11, 87.70);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (242.07, 83.76) -- (248.11, 83.76);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (245.09, 80.74) -- (245.09, 86.78);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (243.05, 82.83) -- (249.08, 82.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (246.06, 79.81) -- (246.06, 85.85);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (244.02, 81.90) -- (250.06, 81.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (247.04, 78.89) -- (247.04, 84.92);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (245.00, 80.94) -- (251.03, 80.94);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (248.02, 77.92) -- (248.02, 83.95);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (245.98, 79.98) -- (252.01, 79.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (248.99, 76.96) -- (248.99, 83.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (246.95, 79.02) -- (252.99, 79.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (249.97, 76.01) -- (249.97, 82.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (247.93, 78.02) -- (253.96, 78.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (250.95, 75.00) -- (250.95, 81.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (248.90, 76.99) -- (254.94, 76.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (251.92, 73.97) -- (251.92, 80.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (249.88, 76.04) -- (255.92, 76.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (252.90, 73.02) -- (252.90, 79.06);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (250.86, 75.03) -- (256.89, 75.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (253.87, 72.01) -- (253.87, 78.05);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (251.83, 74.10) -- (257.87, 74.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (254.85, 71.08) -- (254.85, 77.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (252.81, 72.99) -- (258.85, 72.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (255.83, 69.98) -- (255.83, 76.01);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (253.79, 72.05) -- (259.82, 72.05);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (256.80, 69.03) -- (256.80, 75.07);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (254.76, 70.92) -- (260.80, 70.92);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (257.78, 67.90) -- (257.78, 73.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (255.74, 69.82) -- (261.77, 69.82);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (258.76, 66.80) -- (258.76, 72.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (256.71, 68.83) -- (262.75, 68.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (259.73, 65.81) -- (259.73, 71.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (257.69, 67.63) -- (263.73, 67.63);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (260.71, 64.61) -- (260.71, 70.65);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (258.67, 66.67) -- (264.70, 66.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (261.69, 63.65) -- (261.69, 69.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (259.64, 65.51) -- (265.68, 65.51);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (262.66, 62.49) -- (262.66, 68.53);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (260.62, 64.83) -- (266.66, 64.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (263.64, 61.82) -- (263.64, 67.85);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (261.60, 63.18) -- (267.63, 63.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (264.61, 60.16) -- (264.61, 66.19);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (262.57, 62.13) -- (268.61, 62.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (265.59, 59.11) -- (265.59, 65.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (263.55, 60.84) -- (269.58, 60.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (266.57, 57.82) -- (266.57, 63.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (264.53, 60.84) -- (270.56, 60.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (267.54, 57.82) -- (267.54, 63.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (265.50, 59.18) -- (271.54, 59.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (268.52, 56.17) -- (268.52, 62.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (266.48, 59.18) -- (272.51, 59.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (269.50, 56.17) -- (269.50, 62.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (267.45, 56.85) -- (273.49, 56.85);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (270.47, 53.83) -- (270.47, 59.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (268.43, 56.85) -- (274.47, 56.85);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (271.45, 53.83) -- (271.45, 59.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (269.41, 52.86) -- (275.44, 52.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (272.42, 49.84) -- (272.42, 55.87);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill opacity=0.00,] (169.68, 40.86) rectangle (282.19,142.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (285.20, 40.86) rectangle (397.71,142.97);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] (285.20, 40.86) rectangle (397.71,142.97);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (285.20,125.07) --
	(397.71,125.07);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (285.20, 98.55) --
	(397.71, 98.55);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (285.20, 72.03) --
	(397.71, 72.03);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (307.36, 40.86) --
	(307.36,142.97);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (341.46, 40.86) --
	(341.46,142.97);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (375.55, 40.86) --
	(375.55,142.97);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (285.20,138.33) --
	(397.71,138.33);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (285.20,111.81) --
	(397.71,111.81);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (285.20, 85.29) --
	(397.71, 85.29);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (285.20, 58.76) --
	(397.71, 58.76);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (290.32, 40.86) --
	(290.32,142.97);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (324.41, 40.86) --
	(324.41,142.97);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (358.50, 40.86) --
	(358.50,142.97);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (392.60, 40.86) --
	(392.60,142.97);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (287.30,134.43) -- (293.33,134.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (290.32,131.42) -- (290.32,137.45);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (292.43,134.38) -- (298.47,134.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (295.45,131.37) -- (295.45,137.40);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (295.43,132.27) -- (301.47,132.27);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (298.45,129.25) -- (298.45,135.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (297.56,132.08) -- (303.60,132.08);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (300.58,129.06) -- (300.58,135.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (299.21,131.56) -- (305.25,131.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (302.23,128.54) -- (302.23,134.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (300.56,131.50) -- (306.60,131.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (303.58,128.48) -- (303.58,134.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (301.70,130.91) -- (307.74,130.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (304.72,127.89) -- (304.72,133.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (302.69,130.89) -- (308.73,130.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (305.71,127.87) -- (305.71,133.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (303.56,130.89) -- (309.60,130.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (306.58,127.87) -- (306.58,133.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (304.34,129.61) -- (310.38,129.61);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (307.36,126.60) -- (307.36,132.63);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (305.05,129.57) -- (311.09,129.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (308.07,126.55) -- (308.07,132.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (305.69,129.31) -- (311.73,129.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (308.71,126.29) -- (308.71,132.32);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (306.29,129.31) -- (312.32,129.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (309.31,126.29) -- (309.31,132.32);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (306.84,128.76) -- (312.87,128.76);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (309.85,125.75) -- (309.85,131.78);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (307.35,128.40) -- (313.38,128.40);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (310.36,125.39) -- (310.36,131.42);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (307.82,128.00) -- (313.86,128.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (310.84,124.98) -- (310.84,131.01);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (308.27,127.83) -- (314.31,127.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (311.29,124.81) -- (311.29,130.85);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (308.70,126.75) -- (314.73,126.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (311.71,123.73) -- (311.71,129.77);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (309.10,126.41) -- (315.13,126.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (312.11,123.40) -- (312.11,129.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (309.48,126.33) -- (315.51,126.33);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (312.49,123.31) -- (312.49,129.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (310.18,125.59) -- (316.22,125.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (313.20,122.57) -- (313.20,128.60);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (310.51,125.09) -- (316.55,125.09);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (313.53,122.07) -- (313.53,128.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (311.13,124.60) -- (317.16,124.60);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (314.15,121.58) -- (314.15,127.61);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (311.42,124.55) -- (317.45,124.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (314.44,121.53) -- (314.44,127.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (311.97,124.00) -- (318.00,124.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (314.99,120.99) -- (314.99,127.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (312.48,122.63) -- (318.51,122.63);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (315.50,119.61) -- (315.50,125.65);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (312.96,122.27) -- (318.99,122.27);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (315.97,119.25) -- (315.97,125.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (313.40,122.17) -- (319.44,122.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (316.42,119.15) -- (316.42,125.19);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (313.83,122.07) -- (319.86,122.07);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (316.85,119.05) -- (316.85,125.08);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (314.23,121.78) -- (320.26,121.78);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (317.25,118.76) -- (317.25,124.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (314.79,121.08) -- (320.83,121.08);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (317.81,118.06) -- (317.81,124.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (315.14,120.99) -- (321.18,120.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (318.16,117.98) -- (318.16,124.01);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (315.64,120.09) -- (321.68,120.09);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (318.66,117.07) -- (318.66,123.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (316.11,119.12) -- (322.15,119.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (319.13,116.11) -- (319.13,122.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (316.55,118.89) -- (322.59,118.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (319.57,115.87) -- (319.57,121.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (317.10,118.57) -- (323.13,118.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (320.12,115.56) -- (320.12,121.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (317.49,118.31) -- (323.52,118.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (320.50,115.29) -- (320.50,121.33);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (317.97,117.97) -- (324.01,117.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (320.99,114.95) -- (320.99,120.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (318.43,117.75) -- (324.46,117.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (321.44,114.73) -- (321.44,120.77);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (318.86,117.37) -- (324.89,117.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (321.87,114.35) -- (321.87,120.39);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (319.36,116.79) -- (325.40,116.79);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (322.38,113.77) -- (322.38,119.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (319.83,116.04) -- (325.87,116.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (322.85,113.03) -- (322.85,119.06);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (320.28,115.30) -- (326.31,115.30);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (323.29,112.29) -- (323.29,118.32);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (320.77,114.83) -- (326.81,114.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (323.79,111.82) -- (323.79,117.85);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (321.17,114.32) -- (327.20,114.32);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (324.18,111.30) -- (324.18,117.34);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (321.68,113.46) -- (327.72,113.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (324.70,110.44) -- (324.70,116.47);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (322.10,112.62) -- (328.13,112.62);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (325.12,109.60) -- (325.12,115.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (322.55,112.05) -- (328.59,112.05);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (325.57,109.03) -- (325.57,115.07);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (323.04,111.64) -- (329.08,111.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (326.06,108.62) -- (326.06,114.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (323.50,110.96) -- (329.54,110.96);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (326.52,107.94) -- (326.52,113.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (323.99,110.46) -- (330.02,110.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (327.01,107.44) -- (327.01,113.48);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (324.44,109.62) -- (330.48,109.62);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (327.46,106.60) -- (327.46,112.63);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (324.87,109.31) -- (330.91,109.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (327.89,106.29) -- (327.89,112.32);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (325.36,108.63) -- (331.40,108.63);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (328.38,105.61) -- (328.38,111.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (325.83,108.26) -- (331.86,108.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (328.84,105.24) -- (328.84,111.27);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (326.26,107.43) -- (332.30,107.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (329.28,104.41) -- (329.28,110.45);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (326.74,106.97) -- (332.78,106.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (329.76,103.95) -- (329.76,109.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (327.20,106.47) -- (333.23,106.47);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (330.21,103.45) -- (330.21,109.49);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (327.65,105.92) -- (333.69,105.92);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (330.67,102.90) -- (330.67,108.94);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (328.12,105.31) -- (334.15,105.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (331.13,102.30) -- (331.13,108.33);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (328.55,104.63) -- (334.59,104.63);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (331.57,101.62) -- (331.57,107.65);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (329.01,103.87) -- (335.05,103.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (332.03,100.85) -- (332.03,106.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (329.48,102.98) -- (335.51,102.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (332.49, 99.96) -- (332.49,106.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (329.93,102.98) -- (335.97,102.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (332.95, 99.96) -- (332.95,106.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (330.41,102.98) -- (336.44,102.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (333.43, 99.96) -- (333.43,106.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (330.85,101.93) -- (336.89,101.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (333.87, 98.91) -- (333.87,104.95);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (331.31,101.93) -- (337.35,101.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (334.33, 98.91) -- (334.33,104.95);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (331.78,100.64) -- (337.82,100.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (334.80, 97.62) -- (334.80,103.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (332.24,100.64) -- (338.28,100.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (335.26, 97.62) -- (335.26,103.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (332.71,100.64) -- (338.74,100.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (335.72, 97.62) -- (335.72,103.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (333.16,100.64) -- (339.19,100.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (336.18, 97.62) -- (336.18,103.66);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill opacity=0.00,] (285.20, 40.86) rectangle (397.71,142.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] ( 54.16,142.97) rectangle (166.67,155.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (110.41,145.99) {AOL};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (169.68,142.97) rectangle (282.19,155.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (225.93,145.99) {Wikipedia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (285.20,142.97) rectangle (397.71,155.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (341.46,145.99) {Pagenstecher};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 47.04,135.03) {\num{e-1}};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 47.04,108.50) {\num{e-3}};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 47.04, 81.98) {\num{e-5}};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 47.04, 55.46) {\num{e-7}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 49.89,138.33) --
	( 54.16,138.33);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 49.89,111.81) --
	( 54.16,111.81);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 49.89, 85.29) --
	( 54.16, 85.29);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 49.89, 58.76) --
	( 54.16, 58.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 59.27, 36.59) --
	( 59.27, 40.86);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 93.36, 36.59) --
	( 93.36, 40.86);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (127.46, 36.59) --
	(127.46, 40.86);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (161.55, 36.59) --
	(161.55, 40.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 59.27, 27.14) {\num{e0}};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 93.36, 27.14) {\num{e2}};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.46, 27.14) {\num{e4}};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (161.55, 27.14) {\num{e6}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (174.79, 36.59) --
	(174.79, 40.86);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (208.89, 36.59) --
	(208.89, 40.86);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (242.98, 36.59) --
	(242.98, 40.86);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (277.08, 36.59) --
	(277.08, 40.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (174.79, 27.14) {\num{e0}};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (208.89, 27.14) {\num{e2}};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (242.98, 27.14) {\num{e4}};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (277.08, 27.14) {\num{e6}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (290.32, 36.59) --
	(290.32, 40.86);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (324.41, 36.59) --
	(324.41, 40.86);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (358.50, 36.59) --
	(358.50, 40.86);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (392.60, 36.59) --
	(392.60, 40.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (290.32, 27.14) {\num{e0}};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (324.41, 27.14) {\num{e2}};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (358.50, 27.14) {\num{e4}};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (392.60, 27.14) {\num{e6}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.93, 13.02) {Rank};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 20.17, 91.92) {Probability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,169.83);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\end{tikzpicture}


==> sizes.tex <==
% Created by tikzDevice version 0.6.2 on 2013-07-03 12:17:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.9pt,y=0.9pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (361.35,650.43);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,433.62) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,433.62) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (  0.00,433.62) rectangle (361.35,650.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,433.62) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] ( 49.13,634.18) rectangle (294.43,646.82);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] ( 49.13,634.18) rectangle (294.43,646.82);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (171.78,637.19) {GOV2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,433.62) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] ( 49.13,463.87) rectangle (294.43,634.18);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] ( 49.13,463.87) rectangle (294.43,634.18);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 49.13,486.70) --
	(294.43,486.70);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 49.13,532.63) --
	(294.43,532.63);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 49.13,578.56) --
	(294.43,578.56);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 49.13,624.50) --
	(294.43,624.50);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (102.42,463.87) --
	(102.42,634.18);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (190.22,463.87) --
	(190.22,634.18);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (278.01,463.87) --
	(278.01,634.18);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 49.13,509.67) --
	(294.43,509.67);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 49.13,555.60) --
	(294.43,555.60);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 49.13,601.53) --
	(294.43,601.53);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 58.52,463.87) --
	( 58.52,634.18);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (146.32,463.87) --
	(146.32,634.18);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (234.11,463.87) --
	(234.11,634.18);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line width= 0.6pt,line join=round,] ( 60.28,517.70) --
	( 62.04,542.32) --
	( 65.55,557.84) --
	( 72.57,576.25) --
	( 86.62,591.85) --
	(114.71,602.55) --
	(170.90,614.63) --
	(283.28,626.44);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}
\definecolor[named]{fillColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,] ( 60.28,511.48) --
	( 62.04,534.67) --
	( 65.55,549.52) --
	( 72.57,568.07) --
	( 86.62,582.58) --
	(114.71,592.34) --
	(170.90,604.90) --
	(283.28,616.09);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}
\definecolor[named]{fillColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,] ( 60.28,471.61) --
	( 62.04,494.23) --
	( 65.55,509.14) --
	( 72.57,528.41) --
	( 86.62,541.12) --
	(114.71,549.85) --
	(170.90,557.02) --
	(283.28,562.35);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 60.28,517.70) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 62.04,542.32) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 65.55,557.84) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.57,576.25) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.62,591.85) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (114.71,602.55) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (170.90,614.63) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (283.28,626.44) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 60.28,514.79) --
	( 63.15,509.82) --
	( 57.41,509.82) --
	( 60.28,514.79);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 62.04,537.99) --
	( 64.91,533.01) --
	( 59.16,533.01) --
	( 62.04,537.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 65.55,552.84) --
	( 68.42,547.86) --
	( 62.67,547.86) --
	( 65.55,552.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.57,571.39) --
	( 75.45,566.41) --
	( 69.70,566.41) --
	( 72.57,571.39);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.62,585.90) --
	( 89.49,580.92) --
	( 83.74,580.92) --
	( 86.62,585.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (114.71,595.66) --
	(117.59,590.68) --
	(111.84,590.68) --
	(114.71,595.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (170.90,608.22) --
	(173.78,603.24) --
	(168.03,603.24) --
	(170.90,608.22);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (283.28,619.41) --
	(286.15,614.43) --
	(280.41,614.43) --
	(283.28,619.41);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 58.15,469.48) rectangle ( 62.41,473.74);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 59.90,492.10) rectangle ( 64.17,496.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.41,507.00) rectangle ( 67.68,511.27);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 70.44,526.27) rectangle ( 74.71,530.54);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.48,538.99) rectangle ( 88.75,543.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (112.58,547.71) rectangle (116.85,551.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (168.77,554.89) rectangle (173.04,559.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (281.15,560.22) rectangle (285.41,564.49);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill=fillColor,] ( 49.13,463.73) -- (294.43,463.73);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill opacity=0.00,] ( 49.13,463.87) rectangle (294.43,634.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,433.62) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.02,506.36) {1.25};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.02,552.29) {1.50};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.02,598.22) {1.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 44.86,509.67) --
	( 49.13,509.67);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 44.86,555.60) --
	( 49.13,555.60);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 44.86,601.53) --
	( 49.13,601.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,433.62) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 58.52,459.60) --
	( 58.52,463.87);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (146.32,459.60) --
	(146.32,463.87);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (234.11,459.60) --
	(234.11,463.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 58.52,450.14) {0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (146.32,450.14) {500};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (234.11,450.14) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,433.62) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.78,436.03) {$K$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,433.62) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 17.98,549.03) {Speedup};
\end{scope}
\begin{scope}
\path[clip] (  0.00,433.62) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] (303.30,521.27) rectangle (340.44,576.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (307.56,554.45) rectangle (322.02,568.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (309.01,561.67) -- (320.57,561.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (314.79,561.67) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (307.56,539.99) rectangle (322.02,554.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,fill opacity=0.00,] (309.01,547.22) -- (320.57,547.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (314.79,550.54) --
	(317.67,545.56) --
	(311.92,545.56) --
	(314.79,550.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (307.56,525.54) rectangle (322.02,539.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,fill opacity=0.00,] (309.01,532.76) -- (320.57,532.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (312.66,530.63) rectangle (316.93,534.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (323.83,558.37) {$S_T$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (323.83,543.91) {$S_R$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (323.83,529.46) {$S_C$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,433.62) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,433.62) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,433.62) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,216.81) rectangle (361.35,433.62);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,216.81) rectangle (361.35,433.62);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (  0.00,216.81) rectangle (361.35,433.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,216.81) rectangle (361.35,433.62);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] ( 44.33,417.37) rectangle (294.43,430.01);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] ( 44.33,417.37) rectangle (294.43,430.01);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (169.38,420.38) {Wiki};
\end{scope}
\begin{scope}
\path[clip] (  0.00,216.81) rectangle (361.35,433.62);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] ( 44.33,247.06) rectangle (294.43,417.37);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] ( 44.33,247.06) rectangle (294.43,417.37);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 44.33,267.90) --
	(294.43,267.90);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 44.33,303.35) --
	(294.43,303.35);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 44.33,338.80) --
	(294.43,338.80);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 44.33,374.25) --
	(294.43,374.25);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 44.33,409.70) --
	(294.43,409.70);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 98.67,247.06) --
	( 98.67,417.37);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (188.18,247.06) --
	(188.18,417.37);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (277.69,247.06) --
	(277.69,417.37);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 44.33,250.17) --
	(294.43,250.17);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 44.33,285.62) --
	(294.43,285.62);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 44.33,321.07) --
	(294.43,321.07);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 44.33,356.52) --
	(294.43,356.52);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 44.33,391.97) --
	(294.43,391.97);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 53.91,247.06) --
	( 53.91,417.37);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (143.42,247.06) --
	(143.42,417.37);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (232.93,247.06) --
	(232.93,417.37);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line width= 0.6pt,line join=round,] ( 55.70,315.66) --
	( 57.49,331.74) --
	( 61.07,349.96) --
	( 68.23,361.77) --
	( 82.55,377.12) --
	(111.20,390.05) --
	(168.49,398.13) --
	(283.06,409.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}
\definecolor[named]{fillColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,] ( 55.70,297.47) --
	( 57.49,309.71) --
	( 61.07,323.67) --
	( 68.23,331.25) --
	( 82.55,342.41) --
	(111.20,351.41) --
	(168.49,357.90) --
	(283.06,365.49);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}
\definecolor[named]{fillColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,] ( 55.70,254.80) --
	( 57.49,269.69) --
	( 61.07,280.69) --
	( 68.23,293.41) --
	( 82.55,303.27) --
	(111.20,306.44) --
	(168.49,306.22) --
	(283.06,299.73);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.70,315.66) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.49,331.74) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 61.07,349.96) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.23,361.77) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 82.55,377.12) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (111.20,390.05) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (168.49,398.13) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (283.06,409.63) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.70,300.79) --
	( 58.57,295.81) --
	( 52.83,295.81) --
	( 55.70,300.79);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.49,313.03) --
	( 60.36,308.05) --
	( 54.62,308.05) --
	( 57.49,313.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 61.07,326.99) --
	( 63.94,322.01) --
	( 58.20,322.01) --
	( 61.07,326.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.23,334.56) --
	( 71.11,329.59) --
	( 65.36,329.59) --
	( 68.23,334.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 82.55,345.73) --
	( 85.43,340.75) --
	( 79.68,340.75) --
	( 82.55,345.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (111.20,354.73) --
	(114.07,349.75) --
	(108.32,349.75) --
	(111.20,354.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (168.49,361.22) --
	(171.36,356.24) --
	(165.61,356.24) --
	(168.49,361.22);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (283.06,368.81) --
	(285.94,363.83) --
	(280.19,363.83) --
	(283.06,368.81);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.57,252.67) rectangle ( 57.83,256.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.36,267.55) rectangle ( 59.62,271.82);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 58.94,278.56) rectangle ( 63.20,282.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 66.10,291.28) rectangle ( 70.37,295.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 80.42,301.14) rectangle ( 84.69,305.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (109.06,304.30) rectangle (113.33,308.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (166.35,304.08) rectangle (170.62,308.35);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (280.93,297.59) rectangle (285.20,301.86);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill=fillColor,] ( 44.33,250.17) -- (294.43,250.17);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill opacity=0.00,] ( 44.33,247.06) rectangle (294.43,417.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,216.81) rectangle (361.35,433.62);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.22,246.87) {1.0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.22,282.32) {1.1};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.22,317.77) {1.2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.22,353.22) {1.3};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.22,388.67) {1.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 40.06,250.17) --
	( 44.33,250.17);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 40.06,285.62) --
	( 44.33,285.62);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 40.06,321.07) --
	( 44.33,321.07);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 40.06,356.52) --
	( 44.33,356.52);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 40.06,391.97) --
	( 44.33,391.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,216.81) rectangle (361.35,433.62);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 53.91,242.79) --
	( 53.91,247.06);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (143.42,242.79) --
	(143.42,247.06);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (232.93,242.79) --
	(232.93,247.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 53.91,233.33) {0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (143.42,233.33) {500};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (232.93,233.33) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,216.81) rectangle (361.35,433.62);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.38,219.22) {$K$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,216.81) rectangle (361.35,433.62);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 17.98,332.22) {Speedup};
\end{scope}
\begin{scope}
\path[clip] (  0.00,216.81) rectangle (361.35,433.62);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] (303.30,304.46) rectangle (340.44,359.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (307.56,337.64) rectangle (322.02,352.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (309.01,344.86) -- (320.57,344.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (314.79,344.86) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (307.56,323.18) rectangle (322.02,337.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,fill opacity=0.00,] (309.01,330.41) -- (320.57,330.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (314.79,333.73) --
	(317.67,328.75) --
	(311.92,328.75) --
	(314.79,333.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (307.56,308.73) rectangle (322.02,323.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,fill opacity=0.00,] (309.01,315.95) -- (320.57,315.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (312.66,313.82) rectangle (316.93,318.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (323.83,341.56) {$S_T$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (323.83,327.10) {$S_R$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (323.83,312.65) {$S_C$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,216.81) rectangle (361.35,433.62);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,216.81) rectangle (361.35,433.62);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,216.81) rectangle (361.35,433.62);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (  0.00, -0.00) rectangle (361.35,216.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] ( 44.33,200.56) rectangle (294.43,213.20);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] ( 44.33,200.56) rectangle (294.43,213.20);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (169.38,203.57) {Pagenstecher};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] ( 44.33, 30.25) rectangle (294.43,200.56);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] ( 44.33, 30.25) rectangle (294.43,200.56);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 44.33, 63.25) --
	(294.43, 63.25);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 44.33,109.26) --
	(294.43,109.26);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 44.33,155.27) --
	(294.43,155.27);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 98.67, 30.25) --
	( 98.67,200.56);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (188.18, 30.25) --
	(188.18,200.56);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (277.69, 30.25) --
	(277.69,200.56);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 44.33, 40.24) --
	(294.43, 40.24);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 44.33, 86.25) --
	(294.43, 86.25);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 44.33,132.26) --
	(294.43,132.26);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 44.33,178.27) --
	(294.43,178.27);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 53.91, 30.25) --
	( 53.91,200.56);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (143.42, 30.25) --
	(143.42,200.56);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (232.93, 30.25) --
	(232.93,200.56);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line width= 0.6pt,line join=round,] ( 55.70, 37.99) --
	( 57.49, 63.70) --
	( 61.07, 76.88) --
	( 68.23, 80.71) --
	( 82.55, 78.54) --
	(111.20, 85.55) --
	(168.49, 82.66) --
	(283.06, 92.21);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}
\definecolor[named]{fillColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,] ( 55.70, 45.72) --
	( 57.49, 61.41) --
	( 61.07, 72.80) --
	( 68.23, 77.30) --
	( 82.55,139.64) --
	(111.20,164.78) --
	(168.49,157.02) --
	(283.06,192.82);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}
\definecolor[named]{fillColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,] ( 55.70, 69.28) --
	( 57.49, 88.95) --
	( 61.07, 90.56) --
	( 68.23, 90.70) --
	( 82.55,157.30) --
	(111.20,172.54) --
	(168.49,148.63) --
	(283.06,158.53);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.70, 37.99) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.49, 63.70) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 61.07, 76.88) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.23, 80.71) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 82.55, 78.54) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (111.20, 85.55) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (168.49, 82.66) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (283.06, 92.21) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.70, 49.04) --
	( 58.57, 44.06) --
	( 52.83, 44.06) --
	( 55.70, 49.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.49, 64.73) --
	( 60.36, 59.75) --
	( 54.62, 59.75) --
	( 57.49, 64.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 61.07, 76.11) --
	( 63.94, 71.14) --
	( 58.20, 71.14) --
	( 61.07, 76.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.23, 80.62) --
	( 71.11, 75.65) --
	( 65.36, 75.65) --
	( 68.23, 80.62);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 82.55,142.96) --
	( 85.43,137.98) --
	( 79.68,137.98) --
	( 82.55,142.96);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (111.20,168.09) --
	(114.07,163.12) --
	(108.32,163.12) --
	(111.20,168.09);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (168.49,160.33) --
	(171.36,155.36) --
	(165.61,155.36) --
	(168.49,160.33);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (283.06,196.14) --
	(285.94,191.16) --
	(280.19,191.16) --
	(283.06,196.14);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.57, 67.14) rectangle ( 57.83, 71.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.36, 86.81) rectangle ( 59.62, 91.08);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 58.94, 88.43) rectangle ( 63.20, 92.70);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 66.10, 88.56) rectangle ( 70.37, 92.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 80.42,155.17) rectangle ( 84.69,159.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (109.06,170.40) rectangle (113.33,174.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (166.35,146.49) rectangle (170.62,150.76);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (280.93,156.40) rectangle (285.20,160.67);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill opacity=0.00,] ( 44.33, 30.25) rectangle (294.43,200.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.22, 36.94) {2.5};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.22, 82.95) {3.0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.22,128.95) {3.5};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.22,174.96) {4.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 40.06, 40.24) --
	( 44.33, 40.24);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 40.06, 86.25) --
	( 44.33, 86.25);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 40.06,132.26) --
	( 44.33,132.26);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 40.06,178.27) --
	( 44.33,178.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 53.91, 25.98) --
	( 53.91, 30.25);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (143.42, 25.98) --
	(143.42, 30.25);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (232.93, 25.98) --
	(232.93, 30.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 53.91, 16.52) {0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (143.42, 16.52) {500};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (232.93, 16.52) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.38,  2.41) {$k$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 17.98,115.41) {Speedup};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] (303.30, 87.65) rectangle (340.44,143.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (307.56,120.83) rectangle (322.02,135.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (309.01,128.05) -- (320.57,128.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (314.79,128.05) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (307.56,106.37) rectangle (322.02,120.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,fill opacity=0.00,] (309.01,113.60) -- (320.57,113.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (314.79,116.92) --
	(317.67,111.94) --
	(311.92,111.94) --
	(314.79,116.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (307.56, 91.92) rectangle (322.02,106.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,fill opacity=0.00,] (309.01, 99.14) -- (320.57, 99.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (312.66, 97.01) rectangle (316.93,101.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (323.83,124.75) {$S_T$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (323.83,110.29) {$S_R$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (323.83, 95.84) {$S_C$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\end{tikzpicture}


==> tdvsfm.tex <==
% Created by tikzDevice version 0.6.2 on 2013-07-01 12:06:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (397.48,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (  0.00,  0.00) rectangle (397.48,216.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] ( 51.31, 40.86) rectangle (307.45,202.58);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] ( 51.31, 40.86) rectangle (307.45,202.58);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 51.31, 65.32) --
	(307.45, 65.32);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 51.31,108.03) --
	(307.45,108.03);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 51.31,150.73) --
	(307.45,150.73);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 51.31,193.43) --
	(307.45,193.43);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (107.70, 40.86) --
	(107.70,202.58);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (199.02, 40.86) --
	(199.02,202.58);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (290.33, 40.86) --
	(290.33,202.58);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 51.31, 43.97) --
	(307.45, 43.97);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 51.31, 86.68) --
	(307.45, 86.68);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 51.31,129.38) --
	(307.45,129.38);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 51.31,172.08) --
	(307.45,172.08);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 62.04, 40.86) --
	( 62.04,202.58);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (153.36, 40.86) --
	(153.36,202.58);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (244.67, 40.86) --
	(244.67,202.58);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line width= 0.6pt,line join=round,] ( 62.95, 94.14) --
	( 63.87,117.03) --
	( 65.69,131.45) --
	( 69.35,148.57) --
	( 76.65,163.08) --
	( 91.26,173.02) --
	(120.48,184.25) --
	(178.93,195.23);

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,] ( 62.95, 88.70) --
	( 63.87,104.95) --
	( 65.69,122.70) --
	( 69.35,134.45) --
	( 76.65,147.34) --
	( 91.26,157.31) --
	(120.48,165.96) --
	(178.93,175.26) --
	(295.81,182.21);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}
\definecolor[named]{fillColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round,] ( 62.95, 88.36) --
	( 63.87,109.92) --
	( 65.69,123.72) --
	( 69.35,140.97) --
	( 76.65,154.46) --
	( 91.26,163.53) --
	(120.48,175.21) --
	(178.93,185.61);

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,] ( 62.95, 84.69) --
	( 63.87, 97.54) --
	( 65.69,117.43) --
	( 69.35,129.78) --
	( 76.65,142.31) --
	( 91.26,152.00) --
	(120.48,160.57) --
	(178.93,169.00) --
	(295.81,175.80);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}
\definecolor[named]{fillColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,] ( 62.95, 51.30) --
	( 63.87, 72.33) --
	( 65.69, 86.18) --
	( 69.35,104.09) --
	( 76.65,115.92) --
	( 91.26,124.03) --
	(120.48,130.70) --
	(178.93,135.65);

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,] ( 62.95, 48.21) --
	( 63.87, 61.12) --
	( 65.69, 81.24) --
	( 69.35, 92.31) --
	( 76.65,105.22) --
	( 91.26,112.39) --
	(120.48,117.04) --
	(178.93,118.76) --
	(295.81,115.54);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 62.95, 94.14) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.87,117.03) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 65.69,131.45) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 69.35,148.57) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 76.65,163.08) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 91.26,173.02) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (120.48,184.25) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (178.93,195.23) circle (  2.13);
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\draw[fill=fillColor,draw opacity=0.00,] ( 62.95, 88.70) circle (  2.13);

\draw[fill=fillColor,draw opacity=0.00,] ( 63.87,104.95) circle (  2.13);

\draw[fill=fillColor,draw opacity=0.00,] ( 65.69,122.70) circle (  2.13);

\draw[fill=fillColor,draw opacity=0.00,] ( 69.35,134.45) circle (  2.13);

\draw[fill=fillColor,draw opacity=0.00,] ( 76.65,147.34) circle (  2.13);

\draw[fill=fillColor,draw opacity=0.00,] ( 91.26,157.31) circle (  2.13);

\draw[fill=fillColor,draw opacity=0.00,] (120.48,165.96) circle (  2.13);

\draw[fill=fillColor,draw opacity=0.00,] (178.93,175.26) circle (  2.13);

\draw[fill=fillColor,draw opacity=0.00,] (295.81,182.21) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 62.95, 91.67) --
	( 65.83, 86.70) --
	( 60.08, 86.70) --
	( 62.95, 91.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.87,113.24) --
	( 66.74,108.26) --
	( 60.99,108.26) --
	( 63.87,113.24);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 65.69,127.04) --
	( 68.57,122.06) --
	( 62.82,122.06) --
	( 65.69,127.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 69.35,144.28) --
	( 72.22,139.31) --
	( 66.47,139.31) --
	( 69.35,144.28);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 76.65,157.78) --
	( 79.53,152.80) --
	( 73.78,152.80) --
	( 76.65,157.78);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 91.26,166.85) --
	( 94.14,161.87) --
	( 88.39,161.87) --
	( 91.26,166.85);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (120.48,178.53) --
	(123.36,173.55) --
	(117.61,173.55) --
	(120.48,178.53);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (178.93,188.93) --
	(181.80,183.95) --
	(176.05,183.95) --
	(178.93,188.93);
\definecolor[named]{fillColor}{rgb}{0.00,0.73,0.22}

\draw[fill=fillColor,draw opacity=0.00,] ( 62.95, 88.01) --
	( 65.83, 83.03) --
	( 60.08, 83.03) --
	cycle;

\draw[fill=fillColor,draw opacity=0.00,] ( 63.87,100.86) --
	( 66.74, 95.88) --
	( 60.99, 95.88) --
	cycle;

\draw[fill=fillColor,draw opacity=0.00,] ( 65.69,120.74) --
	( 68.57,115.77) --
	( 62.82,115.77) --
	cycle;

\draw[fill=fillColor,draw opacity=0.00,] ( 69.35,133.10) --
	( 72.22,128.12) --
	( 66.47,128.12) --
	cycle;

\draw[fill=fillColor,draw opacity=0.00,] ( 76.65,145.63) --
	( 79.53,140.65) --
	( 73.78,140.65) --
	cycle;

\draw[fill=fillColor,draw opacity=0.00,] ( 91.26,155.32) --
	( 94.14,150.34) --
	( 88.39,150.34) --
	cycle;

\draw[fill=fillColor,draw opacity=0.00,] (120.48,163.89) --
	(123.36,158.91) --
	(117.61,158.91) --
	cycle;

\draw[fill=fillColor,draw opacity=0.00,] (178.93,172.32) --
	(181.80,167.34) --
	(176.05,167.34) --
	cycle;

\draw[fill=fillColor,draw opacity=0.00,] (295.81,179.11) --
	(298.69,174.14) --
	(292.94,174.14) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 60.82, 49.16) rectangle ( 65.09, 53.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 61.73, 70.19) rectangle ( 66.00, 74.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.56, 84.05) rectangle ( 67.83, 88.32);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 67.21,101.96) rectangle ( 71.48,106.23);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 74.52,113.78) rectangle ( 78.79,118.05);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 89.13,121.90) rectangle ( 93.40,126.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (118.35,128.56) rectangle (122.62,132.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (176.79,133.52) rectangle (181.06,137.79);
\definecolor[named]{fillColor}{rgb}{0.38,0.61,1.00}

\draw[fill=fillColor,draw opacity=0.00,] ( 60.82, 46.08) --
	( 65.09, 46.08) --
	( 65.09, 50.35) --
	( 60.82, 50.35) --
	cycle;

\draw[fill=fillColor,draw opacity=0.00,] ( 61.73, 58.98) --
	( 66.00, 58.98) --
	( 66.00, 63.25) --
	( 61.73, 63.25) --
	cycle;

\draw[fill=fillColor,draw opacity=0.00,] ( 63.56, 79.11) --
	( 67.83, 79.11) --
	( 67.83, 83.38) --
	( 63.56, 83.38) --
	cycle;

\draw[fill=fillColor,draw opacity=0.00,] ( 67.21, 90.17) --
	( 71.48, 90.17) --
	( 71.48, 94.44) --
	( 67.21, 94.44) --
	cycle;

\draw[fill=fillColor,draw opacity=0.00,] ( 74.52,103.08) --
	( 78.79,103.08) --
	( 78.79,107.35) --
	( 74.52,107.35) --
	cycle;

\draw[fill=fillColor,draw opacity=0.00,] ( 89.13,110.26) --
	( 93.40,110.26) --
	( 93.40,114.52) --
	( 89.13,114.52) --
	cycle;

\draw[fill=fillColor,draw opacity=0.00,] (118.35,114.91) --
	(122.62,114.91) --
	(122.62,119.18) --
	(118.35,119.18) --
	cycle;

\draw[fill=fillColor,draw opacity=0.00,] (176.79,116.63) --
	(181.06,116.63) --
	(181.06,120.89) --
	(176.79,120.89) --
	cycle;

\draw[fill=fillColor,draw opacity=0.00,] (293.68,113.41) --
	(297.95,113.41) --
	(297.95,117.67) --
	(293.68,117.67) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill opacity=0.00,] ( 51.31, 40.86) rectangle (307.45,202.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.20, 40.67) {1.00};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.20, 83.37) {1.25};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.20,126.07) {1.50};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.20,168.77) {1.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 47.04, 43.97) --
	( 51.31, 43.97);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 47.04, 86.68) --
	( 51.31, 86.68);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 47.04,129.38) --
	( 51.31,129.38);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 47.04,172.08) --
	( 51.31,172.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 62.04, 36.59) --
	( 62.04, 40.86);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (153.36, 36.59) --
	(153.36, 40.86);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (244.67, 36.59) --
	(244.67, 40.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 62.04, 27.14) {0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (153.36, 27.14) {1000};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (244.67, 27.14) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (179.38, 13.02) {$k$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 20.17,121.72) {Speedup};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] (316.32, 72.29) rectangle (374.39,171.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (320.59,148.82) rectangle (335.04,163.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (322.04,156.05) -- (333.60,156.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (327.82,156.05) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (320.59,134.37) rectangle (335.04,148.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round,fill opacity=0.00,] (322.04,141.60) -- (333.60,141.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (327.82,144.92) --
	(330.69,139.94) --
	(324.94,139.94) --
	(327.82,144.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (320.59,119.92) rectangle (335.04,134.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,fill opacity=0.00,] (322.04,127.14) -- (333.60,127.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (325.68,125.01) rectangle (329.95,129.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (320.59,105.46) rectangle (335.04,119.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,fill opacity=0.00,] (322.04,112.69) -- (333.60,112.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\draw[fill=fillColor,draw opacity=0.00,] (327.82,112.69) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (320.59, 91.01) rectangle (335.04,105.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,fill opacity=0.00,] (322.04, 98.23) -- (333.60, 98.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{fillColor}{rgb}{0.00,0.73,0.22}

\draw[fill=fillColor,draw opacity=0.00,] (327.82,101.55) --
	(330.69, 96.58) --
	(324.94, 96.58) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (320.59, 76.55) rectangle (335.04, 91.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}

\draw[color=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,fill opacity=0.00,] (322.04, 83.78) -- (333.60, 83.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{fillColor}{rgb}{0.38,0.61,1.00}

\draw[fill=fillColor,draw opacity=0.00,] (325.68, 81.65) --
	(329.95, 81.65) --
	(329.95, 85.91) --
	(325.68, 85.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (336.85,152.74) {FM: $S_T$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (336.85,138.29) {FM: $S_R$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (336.85,123.84) {FM: $S_C$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (336.85,109.38) {TD: $S_T$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (336.85, 94.93) {TD: $S_R$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (336.85, 80.47) {TD: $S_C$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\end{tikzpicture}


==> times_numclusters_fm.tex <==
% Created by tikzDevice version 0.6.2 on 2013-07-01 12:07:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.5pt,y=0.5pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (397.48,267.40);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (  0.00,  0.00) rectangle (397.48,267.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] ( 58.24, 40.86) rectangle (383.26,253.17);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] ( 58.24, 40.86) rectangle (383.26,253.17);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 58.24, 72.81) --
	(383.26, 72.81);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 58.24,117.40) --
	(383.26,117.40);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 58.24,161.99) --
	(383.26,161.99);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 58.24,206.58) --
	(383.26,206.58);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 58.24,251.17) --
	(383.26,251.17);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (111.14, 40.86) --
	(111.14,253.17);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (206.45, 40.86) --
	(206.45,253.17);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (301.77, 40.86) --
	(301.77,253.17);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 58.24, 50.51) --
	(383.26, 50.51);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 58.24, 95.10) --
	(383.26, 95.10);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 58.24,139.69) --
	(383.26,139.69);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 58.24,184.28) --
	(383.26,184.28);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 58.24,228.87) --
	(383.26,228.87);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 63.49, 40.86) --
	( 63.49,253.17);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (158.80, 40.86) --
	(158.80,253.17);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (254.11, 40.86) --
	(254.11,253.17);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (349.42, 40.86) --
	(349.42,253.17);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 73.02, 51.28) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 82.55, 52.01) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.61, 54.24) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (139.74, 65.91) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (215.99, 90.78) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (368.49,225.98) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 73.02, 51.22) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 82.55, 51.89) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.61, 54.01) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (139.74, 60.13) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (215.99, 85.43) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (368.49,185.38) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 73.02, 51.21) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 82.55, 51.88) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.61, 54.01) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (139.74, 59.52) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (215.99, 77.73) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (368.49,198.73) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 73.02, 51.21) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 82.55, 51.89) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.61, 54.00) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (139.74, 60.53) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (215.99, 78.09) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (368.49,198.63) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 73.02, 51.24) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 82.55, 51.89) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.61, 53.96) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (139.74, 59.35) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (215.99, 78.05) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (368.49,184.98) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 73.02, 51.22) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 82.55, 51.90) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.61, 54.01) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (139.74, 59.52) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (215.99, 78.33) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (368.49,185.04) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 73.02, 51.22) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 82.55, 51.87) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.61, 54.14) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (139.74, 60.37) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (215.99, 83.94) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (368.49,180.74) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 73.02, 51.22) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 82.55, 51.87) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.61, 53.98) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (139.74, 59.36) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (215.99, 83.96) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (368.49,184.37) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 73.02, 51.24) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 82.55, 51.91) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.61, 53.98) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (139.74, 60.10) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (215.99, 86.15) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (368.49,200.93) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 73.02, 51.21) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 82.55, 51.87) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.61, 53.96) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (139.74, 60.51) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (215.99, 85.51) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 73.02, 51.21) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 82.55, 51.89) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.61, 53.97) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (139.74, 60.63) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (215.99, 85.71) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (368.49,194.28) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,] ( 73.02, 51.22) --
	( 82.55, 51.90) --
	(101.61, 54.02) --
	(139.74, 60.54) --
	(215.99, 83.06) --
	(368.49,193.91);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill opacity=0.00,] ( 58.24, 40.86) rectangle (383.26,253.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 51.13, 47.21) {0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 51.13, 91.80) {5000};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 51.13,136.39) {10000};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 51.13,180.98) {15000};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 51.13,225.57) {20000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 53.98, 50.51) --
	( 58.24, 50.51);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 53.98, 95.10) --
	( 58.24, 95.10);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 53.98,139.69) --
	( 58.24,139.69);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 53.98,184.28) --
	( 58.24,184.28);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 53.98,228.87) --
	( 58.24,228.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 63.49, 36.59) --
	( 63.49, 40.86);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (158.80, 36.59) --
	(158.80, 40.86);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (254.11, 36.59) --
	(254.11, 40.86);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (349.42, 36.59) --
	(349.42, 40.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 63.49, 27.14) {0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (158.80, 27.14) {100};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (254.11, 27.14) {200};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (349.42, 27.14) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (220.75, 13.02) {$k$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 5.17,147.02) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\end{tikzpicture}


==> times_numclusters_td.tex <==
% Created by tikzDevice version 0.6.2 on 2013-07-01 12:07:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.5pt,y=0.5pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (397.48,267.40);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill=fillColor,] (  0.00,  0.00) rectangle (397.48,267.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] ( 53.44, 40.86) rectangle (383.26,253.17);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] ( 53.44, 40.86) rectangle (383.26,253.17);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 53.44, 79.26) --
	(383.26, 79.26);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 53.44,136.74) --
	(383.26,136.74);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 53.44,194.23) --
	(383.26,194.23);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 53.44,251.72) --
	(383.26,251.72);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (126.05, 40.86) --
	(126.05,253.17);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (243.63, 40.86) --
	(243.63,253.17);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (361.21, 40.86) --
	(361.21,253.17);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 53.44, 50.51) --
	(383.26, 50.51);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 53.44,108.00) --
	(383.26,108.00);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 53.44,165.49) --
	(383.26,165.49);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 53.44,222.97) --
	(383.26,222.97);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] ( 67.26, 40.86) --
	( 67.26,253.17);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (184.84, 40.86) --
	(184.84,253.17);

\draw[color=drawColor,line width= 0.2pt,line join=round,fill opacity=0.00,] (302.42, 40.86) --
	(302.42,253.17);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.44, 59.19) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 69.61, 62.75) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.96, 68.31) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 76.67, 73.35) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.07, 82.85) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.89,125.46) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.51,157.80) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (217.76,176.00) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (368.27,219.94) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.44, 59.29) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 69.61, 62.17) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.96, 67.81) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 76.67, 73.72) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.07, 82.69) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.89,126.82) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.51,156.53) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (217.76,183.23) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (368.27,217.38) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.44, 59.30) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 69.61, 63.14) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.96, 68.50) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 76.67, 73.48) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.07, 83.46) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.89,130.60) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.51,154.64) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (217.76,181.32) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (368.27,221.56) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.44, 59.10) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 69.61, 62.29) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.96, 68.72) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 76.67, 72.17) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.07, 82.53) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.89,130.74) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.51,151.59) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (217.76,178.26) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (368.27,214.80) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.44, 60.51) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 69.61, 62.72) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.96, 68.90) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 76.67, 73.27) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.07, 81.82) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.89,125.84) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.51,155.20) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (217.76,176.26) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (368.27,219.99) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.44, 58.61) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 69.61, 63.13) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.96, 68.47) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 76.67, 72.34) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.07, 82.79) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.89,123.70) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.51,150.49) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (217.76,175.22) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (368.27,225.98) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.44, 61.14) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 69.61, 63.70) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.96, 68.71) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 76.67, 72.77) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.07, 81.71) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.89,126.34) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.51,156.32) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (217.76,172.56) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (368.27,225.78) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.44, 58.33) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 69.61, 62.65) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.96, 67.79) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 76.67, 73.50) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.07, 81.42) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.89,130.73) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.51,152.33) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (217.76,183.47) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (368.27,218.91) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.44, 59.47) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 69.61, 60.90) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.96, 69.30) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 76.67, 74.20) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.07, 83.81) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.89,126.95) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.51,157.34) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (217.76,178.58) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (368.27,222.91) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.44, 59.95) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 69.61, 62.09) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.96, 68.73) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 76.67, 72.87) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.07, 81.82) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.89,126.34) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.51,155.28) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (217.76,173.97) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (368.27,218.47) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.44, 59.06) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 69.61, 62.32) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.96, 68.25) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 76.67, 72.62) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.07, 82.81) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.89,128.64) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.51,152.46) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (217.76,177.25) circle (  2.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (368.27,218.09) circle (  2.13);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,] ( 68.44, 59.45) --
	( 69.61, 62.53) --
	( 71.96, 68.50) --
	( 76.67, 73.12) --
	( 86.07, 82.52) --
	(104.89,127.47) --
	(142.51,154.54) --
	(217.76,177.83) --
	(368.27,220.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\draw[color=drawColor,line width= 0.6pt,line cap=round,line join=round,fill opacity=0.00,] ( 53.44, 40.86) rectangle (383.26,253.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 46.33, 47.21) {0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 46.33,104.69) {500};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 46.33,162.18) {1000};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 46.33,219.67) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 49.18, 50.51) --
	( 53.44, 50.51);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 49.18,108.00) --
	( 53.44,108.00);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 49.18,165.49) --
	( 53.44,165.49);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 49.18,222.97) --
	( 53.44,222.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] ( 67.26, 36.59) --
	( 67.26, 40.86);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (184.84, 36.59) --
	(184.84, 40.86);

\draw[color=drawColor,line width= 0.6pt,line join=round,fill opacity=0.00,] (302.42, 36.59) --
	(302.42, 40.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 67.26, 27.14) {0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (184.84, 27.14) {1000};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (302.42, 27.14) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (218.35, 13.02) {$k$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 20.17,147.02) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,267.40);
\definecolor[named]{drawColor}{rgb}{0.78,0.43,0.60}
\end{scope}
\end{tikzpicture}

